Generalized Treatment of Energy Accommodation in Gas-Surface Interactions for Satellite Aerodynamics Applications

In the context of satellite aerodynamics in the Very-Low-Earth-Orbit (VLEO) regime, accurate modeling of gas-surface interactions (GSI) is crucial for determining aerodynamic forces and torques. Common models such as Sentman's assume that gas particles are reflected diffusely from a surface, which leads to the incorporation of energy accommodation into the model. This technical note discusses the limitations of existing approaches for handling energy accommodation and provides a generalized treatment thereof that is valid for any molecular speed ratio. A new general expression for the temperature ratio of reflected to impinging particles is derived, which, when used in a GSI model, retains its validity even in hypothermal flows. Additionally, a simplified hyperthermal approximation is presented, proven to be an asymptote of the general expression, and shown to be an improvement upon existing approximations by comparison for a realistic VLEO scenario. The results contribute to a better understanding and modeling of GSI, potentially benefiting scientific investigations and operational applications in satellite aerodynamics.

==> approximationComparison1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        extra x ticks = {0},
        extra y ticks= {0},
        xlabel={Molecular Speed Ratio $s$},
        ylabel={Relative Error $R$},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
        ylabel style={at={(axis description cs:-0.15,0.5)}, rotate=90, anchor=south},
        grid
    ]        
        \addplot[blue, solid, very thick, forget plot] table [x=s, y=Rn, col sep=comma] {approximationComparison000.csv};
        \addplot[blue, dashed, very thick, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison000.csv};
        %\addplot[green, solid, very thick, forget plot] table [x=s, y=Rn, col sep=comma] {approximationComparison045.csv};
        %\addplot[green, dashed, very thick, dash phase=3pt, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison045.csv};
        \addplot[red, solid, very thick, forget plot] table [x=s, y=Rn, col sep=comma] {approximationComparison090.csv};
        \addplot[red, dashed, very thick, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison090.csv};
        % Custom legend entries
        \addlegendimage{black, dashed, very thick}
        \addlegendentry{\textcite{koppenwallner_energy_2009}}
        \addlegendimage{black, solid, very thick}
        \addlegendentry{This work (Eq. \ref{eq:TrTi_hyp})}
        \addlegendimage{only marks, mark=*, mark size=3pt, blue}
        \addlegendentry{$\delta=\SI{0}{\degree}$}
        %\addlegendimage{only marks, mark=*, mark size=3pt, green}
        %\addlegendentry{$\delta=\SI{45}{\degree}$}
        \addlegendimage{only marks, mark=*, mark size=3pt, red}
        \addlegendentry{$\delta=\SI{90}{\degree}$}
    \end{axis}
\end{tikzpicture}

==> approximationComparison2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        extra x ticks = {0},
        extra y ticks= {0},
        xlabel={Molecular Speed Ratio $s$},
        ylabel={Relative Error $R$},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
        ylabel style={at={(axis description cs:-0.15,0.5)}, rotate=90, anchor=south},
        grid,
        ymax = 1,
        legend style={at={(0.98,0.1)}, anchor=south east} % Move legend to top right corner
    ]
        %\addplot[red, solid, very thick, forget plot] table [x=s, y=Rn_back, col sep=comma] {approximationComparison090.csv};
        %\addplot[red, dashed, very thick, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison090.csv};
        \addplot[blue, solid, very thick, forget plot] table [x=s, y=Rn_back, col sep=comma] {approximationComparison135.csv};
        \addplot[blue, dashed, very thick, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison135.csv};
        \addplot[red, solid, very thick, forget plot] table [x=s, y=Rn_back, col sep=comma] {approximationComparison180.csv};
        \addplot[red, dashed, very thick, forget plot] table [x=s, y=Rk, col sep=comma] {approximationComparison180.csv};
        
        % Custom legend entries
        \addlegendimage{black, dashed, very thick}
        \addlegendentry{\textcite{koppenwallner_energy_2009}}
        \addlegendimage{black, solid, very thick}
        \addlegendentry{This work (Eq. \ref{eq:TrTi_hyp_rear})}
        %\addlegendimage{only marks, mark=*, mark size=3pt, red}
        %\addlegendentry{$\delta=\SI{90}{\degree}$}
        \addlegendimage{only marks, mark=*, mark size=3pt, blue}
        \addlegendentry{$\delta=\SI{135}{\degree}$}
        \addlegendimage{only marks, mark=*, mark size=3pt, red}
        \addlegendentry{$\delta=\SI{180}{\degree}$}
    \end{axis}
\end{tikzpicture}


==> different-hyperthermal-approximations.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xmin=0, xmax=7,
        ymin=0, ymax=5,
        samples=100,
        domain=0:7,
        axis line style={->, thick},
        xtick=\empty,  % No x-axis ticks
        ytick=\empty,  % No y-axis ticks
        xlabel={$T_\mathrm{i}$},
        ylabel={$V_\mathrm{i}$},
        xlabel style={at={(axis description cs:1,-0.01)},anchor=north east},
        ylabel style={at={(axis description cs:-0.01,1)},anchor=north east},
        disabledatascaling,
        axis equal image,
    ]

    % Plotting different square root functions with the same grey solid line
    \addplot[gray] {0.25*sqrt(x)};
    \addplot[gray] {0.625*sqrt(x)};
    \addplot[gray] {sqrt(x)};
    \addplot[gray] {1.5*sqrt(x)};
    \addplot[gray] {2*sqrt(x)};
    \addplot[gray] {2.7*sqrt(x)};
    \addplot[gray] {4*sqrt(x)};
    \addplot[gray] {9*sqrt(x)};

    % Add label for s = const. to one of the graphs
    \node[gray] at (axis cs:3.7,0.75) {$s = \textnormal{const.}$};

    % Adding a curved arrow with a label
    \draw[->, thick] 
        (axis cs:6,0.7) arc[start angle=0, end angle=40, x radius=8, y radius=6] node[midway, above right] {$s\uparrow$};
        
    % Adding an x marker at (2.5, 2)
    \node[blue] at (axis cs:2.5,2) {$\times$};

    % Drawing arrows from the x marker
    \draw[->, blue] (axis cs:2.3,2) -- (axis cs:0.5,2)
        node[midway, below, blue] 
        {\begin{tabular}{c} $s\to\infty$\\ $V_\mathrm{i} = \textnormal{const.}$\end{tabular}};

    \draw[->, blue] (axis cs:2.5,2.2) -- (axis cs:2.5,4)
        node[midway, right, blue]
        {\begin{tabular}{l} $s\to\infty$\\ $T_\mathrm{i} = \textnormal{const.}$\end{tabular}};

    \end{axis}
\end{tikzpicture}
